Scaling Inherently Interpretable Language Models

Interpretability is often treated as a tax on capability: language models are trained as opaque systems, then explained after the fact, with methods whose reliability is difficult to establish. In this work, we challenge this premise. Rather than reverse-engineering a model, we make interpretability a constraint of the training pipeline, optimized alongside the language modeling objective. Across three orders of magnitude of compute, on both autoregressive and diffusion language models, interpretability scales with capability rather than against it. Surprisingly, model representations become more disentangled and aligned with human-understandable concepts with scale. We instantiate the training-time recipe with Steerling-8B, a diffusion language model with a causal attention mask. For any group of generated tokens, Steerling-8B attributes the output to relevant input tokens, human-understandable concepts, and training data. This enables closed-loop intervention: diagnose an output through its concept or feature attribution, retrieve similar training data, and correct the behavior through concept steering without retraining. Steerling-8B remains competitive with open peer models trained on substantially 2-16x more compute, suggesting a different scaling paradigm: interpretability can be designed into training, and it improves with scale.

==> sections/data/topk_frequent_tags.tex <==
% Requires in preamble:
%   \usepackage{tcolorbox}
%   \tcbuselibrary{skins}
%   \usepackage{xcolor}
\definecolor{tagcream}{HTML}{ceb4fe}
\definecolor{tagframe}{HTML}{ceb4fe}
\definecolor{boxbg}{HTML}{f5f5f5}
\definecolor{boxframe}{HTML}{8d7cff}

\newcommand{\tagsingle}[1]{%
  \tcbox[
    on line,
    arc=3pt,
    outer arc=3pt,
    boxsep=1pt,
    left=4pt, right=4pt, top=2pt, bottom=2pt,
    boxrule=0.5pt,
    colframe=tagframe,
    colback=tagcream,
    fontupper=\footnotesize\sffamily
  ]{#1}\hspace{4pt}\vspace{1pt}%
}

\begin{tcolorbox}[
  enhanced,
  title={{Top-50 most frequent tags}},
  fonttitle=\small\bfseries,
  colback=boxbg,
  colframe=boxframe,
  colbacktitle=boxframe,
  coltitle=white,
  arc=5pt,
  boxrule=0.8pt,
  left=8pt, right=8pt, top=6pt, bottom=6pt
]
{\setlength{\baselineskip}{10\baselineskip}%
\tagsingle{academic writing}
\tagsingle{research reporting}
\tagsingle{science research}
\tagsingle{biology}
\tagsingle{physics}
\tagsingle{mathematics}
\tagsingle{computer science}
\tagsingle{medicine}
\tagsingle{data analysis}
\tagsingle{molecular biology}
\tagsingle{technology}
\tagsingle{research methodology}
\tagsingle{experimental results}
\tagsingle{scientific explanation}
\tagsingle{chemistry}
\tagsingle{statistics}
\tagsingle{real world context}
\tagsingle{theoretical physics}
\tagsingle{machine learning}
\tagsingle{arithmetic}
\tagsingle{educational}
\tagsingle{algorithms}
\tagsingle{computation}
\tagsingle{education}
\tagsingle{mathematical concepts}
\tagsingle{astrophysics}
\tagsingle{notation}
\tagsingle{analysis}
\tagsingle{fiction}
\tagsingle{programming}
\tagsingle{technical explanation}
\tagsingle{academic discussion}
\tagsingle{genetics}
\tagsingle{informational}
\tagsingle{software development}
\tagsingle{equations}
\tagsingle{documentation}
\tagsingle{engineering}
\tagsingle{comparison}
\tagsingle{information sharing}
\tagsingle{methodology}
\tagsingle{communication}
\tagsingle{narrative}
\tagsingle{materials science}
\tagsingle{functions}
\tagsingle{geography}
\tagsingle{comparative analysis}
\tagsingle{research methods}
\tagsingle{source code}
\tagsingle{economics}
\tagsingle{study findings}
\tagsingle{material science}
% \tagsingle{character development}
% \tagsingle{statistical analysis}
% \tagsingle{data structures}
% \tagsingle{biochemistry}
% \tagsingle{history}
% \tagsingle{geometry}
% \tagsingle{algebra}
% \tagsingle{literature}
% \tagsingle{question answering}
% \tagsingle{scientific reporting}
% \tagsingle{health medicine}
% \tagsingle{environmental science}
% \tagsingle{literature review}
% \tagsingle{methodology description}
% \tagsingle{astronomy}
% \tagsingle{demographics}
% \tagsingle{research summary}
% \tagsingle{optimization}
% \tagsingle{psychology}
% \tagsingle{personal narrative}
% \tagsingle{problem solving}
% \tagsingle{quantum mechanics}
% \tagsingle{research paper}
% \tagsingle{explanation}
% \tagsingle{scientific findings}
% \tagsingle{data interpretation}
% \tagsingle{implementation}
% \tagsingle{mathematical proof}
% \tagsingle{storytelling}
% \tagsingle{media}
% \tagsingle{results discussion}
% \tagsingle{functional}
% \tagsingle{public health}
% \tagsingle{verification}
% \tagsingle{programming languages}
% \tagsingle{definition}
% \tagsingle{graph theory}
% \tagsingle{entertainment}
% \tagsingle{experimental methods}
% \tagsingle{web development}
% \tagsingle{configuration}
% \tagsingle{news reporting}
% \tagsingle{linear algebra}
% \tagsingle{data collection}
% \tagsingle{data processing}
% \tagsingle{error analysis}
% \tagsingle{research}
% \tagsingle{technical reporting}%
}
\end{tcolorbox}

